Double real radiation corrections to $t\bar{t}$ production at the LHC: the all-fermion processes

We present the double real radiation corrections to the hadronic $t \bar{t}$ production stemming from partonic processes with fermions only. For this purpose, we extend the NNLO antenna subtraction formalism developed originally for the computation of jet observables in $e^+e^-$ annihilation to include the evaluation of hadronic observables involving a massive pair of particles. In all partonic processes, we checked the validity of our subtraction terms given for leading and subleading colour contributions numerically by showing that the ratio between real radiation matrix elements and subtraction terms approaches unity in all single and double unresolved configurations.

==> dc.latex <==
\setlength{\unitlength}{4144sp}

\begingroup\makeatletter\ifx\SetFigFont\undefined
\gdef\SetFigFont#1#2#3#4#5{
  \reset@font\fontsize{#1}{#2pt}
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}
  \selectfont}
\fi\endgroup
\begin{picture}(2927,2640)(1576,-2581)

\thicklines
{\put(3021,-1323){\vector(-1,-3){364.500}}
}
{\put(1756,-1276){\vector( 1, 0){1170}}
}
{\put(4321,-1276){\vector(-1, 0){1170}}
}
{\put(3026,-1235){\vector( 1, 3){364.500}}
}
{\put(1910,-1243){\vector( 4, 1){641.412}}
}
{\put(4212,-1327){\vector(-4,-1){641.412}}
}
\put(1340,-1330){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$3_{\bar{q}}$}
}}}}
\put(4270,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$4_q$}
}}}}
\put(2460,-1110){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$6_{\bar{q}}$}
}}}}
\put(2400,-2630){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$2_{\bar{Q}}$}
}}}}
\put(3230,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$1_Q$}
}}}}
\put(3180,-1530){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$5_q$}
}}}}

\end{picture}


==> dsoft.latex <==
\setlength{\unitlength}{4144sp}

\begingroup\makeatletter\ifx\SetFigFont\undefined
\gdef\SetFigFont#1#2#3#4#5{
  \reset@font\fontsize{#1}{#2pt}
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}
  \selectfont}
\fi\endgroup
\begin{picture}(3296,2656)(1576,-2585)

\thicklines
{\put(3021,-1323){\vector(-1,-3){364.500}}
}
{\put(4321,-1276){\vector(-1, 0){1170}}
}
{\put(3026,-1235){\vector( 1, 3){364.500}}
}

\thinlines
{\put(2832,-1754){\vector(-4,-1){222.353}}
}
{\put(3196,-871){\vector( 4, 1){222.353}}

\put(3200,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$1_Q$}
}}}}
\put(2350,-2550){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$2_{\bar{Q}}$}
}}}}
}
\put(1370,-1350){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$3_{\bar{q}}$}
}}}}
\put(4200,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$4_q$}
}}}}
\put(3300,-880){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$5_{q'}$}
}}}}
\put(2170,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$6_{\bar{q}'}$}
}}}}
\thicklines
{\put(1756,-1276){\vector( 1, 0){1170}}
}
\end{picture}


==> scff.latex <==
\setlength{\unitlength}{4144sp}

\begingroup\makeatletter\ifx\SetFigFont\undefined
\gdef\SetFigFont#1#2#3#4#5{
  \reset@font\fontsize{#1}{#2pt}
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}
  \selectfont}
\fi\endgroup
\begin{picture}(2927,2370)(1576,-2536)
\thicklines
{\put(3021,-1323){\vector(-2,-3){630.615}}
}
{\put(4321,-1276){\vector(-1, 0){1170}}
}
{\put(3090,-1243){\vector( 1, 2){449}}
}
{\put(3078,-1322){\vector( 0,-1){1035}}
}
{\put(3026,-1235){\vector( 1, 3){319.700}}
}
{\put(1756,-1276){\vector( 1, 0){1170}}
}
\put(1350,-1325){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$3_{\bar{q}}$}
}}}}
\put(4260,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$4_q$}
}}}}
\put(2840,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$1_Q$}
}}}}
\put(2050,-2440){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$2_{\bar{Q}}$}
}}}}
\put(3110,-220){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$5_{q'}\:\:6_{\bar{q}'}$}
}}}}

\end{picture}


==> scif.latex <==
\setlength{\unitlength}{4144sp}

\begingroup\makeatletter\ifx\SetFigFont\undefined
\gdef\SetFigFont#1#2#3#4#5{
  \reset@font\fontsize{#1}{#2pt}
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}
  \selectfont}
\fi\endgroup
\begin{picture}(2927,2640)(1576,-2581)

\thicklines
{\put(3021,-1323){\vector(-2,-3){640}}
}
{\put(1756,-1276){\vector( 1, 0){1170}}
}
{\put(4321,-1276){\vector(-1, 0){1170}}
}
{\put(3026,-1235){\vector( 1, 3){364.500}}
}
{\put(1910,-1243){\vector( 4, 1){641.412}}
}
{\put(3100,-1327){\vector(0,-1){1152.6}}
}
\put(1340,-1330){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$3_{\bar{q}}$}
}}}}
\put(4270,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$4_q$}
}}}}
\put(2460,-1110){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$6_{\bar{q}}$}
}}}}
\put(2070,-2500){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$2_{\bar{Q}}$}
}}}}
\put(3230,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$1_Q$}
}}}}
\put(2830,-2670){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$5_q$}
}}}}

\end{picture}


==> tc356.latex <==
\setlength{\unitlength}{4144sp}

\begingroup\makeatletter\ifx\SetFigFont\undefined
\gdef\SetFigFont#1#2#3#4#5{
  \reset@font\fontsize{#1}{#2pt}
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}
  \selectfont}
\fi\endgroup
\begin{picture}(2927,2640)(1576,-2581)
\thicklines
{\put(3021,-1323){\vector(-1,-3){364.500}}
}
{\put(4321,-1276){\vector(-1, 0){1170}}
}
{\put(3026,-1235){\vector( 1, 3){364.500}}
}
{\put(1910,-1243){\vector( 4, 1){641.412}}
}
{\put(1911,-1304){\vector( 4,-1){684}}
}
{\put(1756,-1276){\vector( 1, 0){1170}}
}
\put(1340,-1340){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$3_{\bar{q}}$}
}}}}
\put(4230,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$4_q$}
}}}}
\put(2415,-2600){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$2_{\bar{Q}}$}
}}}}
\put(3200,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$1_Q$}
}}}}
\put(2490,-1100){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$5_{q'}$}
}}}}
\put(2490,-1550){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$6_{\bar{q}'}$}
}}}}
\end{picture}

